CausalSim: A Causal Framework for Unbiased Trace-Driven Simulation

We present CausalSim, a causal framework for unbiased trace-driven simulation. Current trace-driven simulators assume that the interventions being simulated (e.g., a new algorithm) would not affect the validity of the traces. However, real-world traces are often biased by the choices algorithms make during trace collection, and hence replaying traces under an intervention may lead to incorrect results. CausalSim addresses this challenge by learning a causal model of the system dynamics and latent factors capturing the underlying system conditions during trace collection. It learns these models using an initial randomized control trial (RCT) under a fixed set of algorithms, and then applies them to remove biases from trace data when simulating new algorithms. Key to CausalSim is mapping unbiased trace-driven simulation to a tensor completion problem with extremely sparse observations. By exploiting a basic distributional invariance property present in RCT data, CausalSim enables a novel tensor completion method despite the sparsity of observations. Our extensive evaluation of CausalSim on both real and synthetic datasets, including more than ten months of real data from the Puffer video streaming system shows it improves simulation accuracy, reducing errors by 53% and 61% on average compared to expert-designed and supervised learning baselines. Moreover, CausalSim provides markedly different insights about ABR algorithms compared to the biased baseline simulator, which we validate with a real deployment.

==> figures/raw_data/appendix/new_puffer_left_out/new_linear_bba_bola_basic_v2.tex <==
\addplot[solid, green!70!black, thick, mark = none] coordinates{
(0.0, 0.5166645088417836)
(0.07940455935022565, 0.5286386819343726)
(0.1588091187004513, 0.5468506570902699)
(0.23821367805067695, 0.5685425636223217)
(0.3176182374009026, 0.5948376070467507)
(0.3970227967511283, 0.6249635835711537)
(0.4764273561013539, 0.6590107507816557)
(0.5558319154515795, 0.6983329724701325)
(0.6352364748018052, 0.7427497334643339)
(0.7146410341520308, 0.7939358134179133)
(0.7940455935022566, 0.849885488194759)
(0.8734501528524822, 0.9122334229658021)
(0.9528547122027078, 0.9804781866970145)
(1.0322592715529335, 1.0529249424933818)
(1.111663830903159, 1.1273573651845)
(1.1910683902533847, 1.2038155692530914)
(1.2704729496036105, 1.284736509524532)
(1.3498775089538362, 1.3684754922072102)
(1.4292820683040617, 1.4602875145377392)
(1.5086866276542874, 1.5540651465216582)
(1.5880911870045131, 1.6494573864351474)
(1.6674957463547386, 1.7461332897957482)
(1.7469003057049644, 1.8441831141895855)
(1.82630486505519, 1.944359006167702)
(1.9057094244054156, 2.0531494833104196)
(1.9851139837556413, 2.174535908027921)
(2.064518543105867, 2.29713579584777)
(2.1439231024560925, 2.4164162102223536)
(2.223327661806318, 2.5347138197702423)
(2.302732221156544, 2.6314498948549265)
(2.3821367805067695, 2.73319025165921)
(2.4615413398569954, 2.8389320281150376)
(2.540945899207221, 2.9485348235328805)
(2.6203504585574464, 3.063964247566129)
(2.6997550179076724, 3.1854409298697552)
(2.779159577257898, 3.314489220787205)
(2.8585641366081234, 3.4472882158391838)
(2.9379686959583493, 3.5891330267450274)
(3.017373255308575, 3.740374655228557)
(3.0967778146588003, 3.9013841602549517)
(3.1761823740090263, 4.075400786304033)
(3.2555869333592518, 4.262715363375538)
(3.3349914927094773, 4.4676000838793835)
(3.414396052059703, 4.687016275749361)
(3.4938006114099287, 4.9198006189865255)
(3.573205170760154, 5.178900062889481)
(3.65260973011038, 5.457264487119791)
(3.7320142894606056, 5.752898196162027)
(3.811418848810831, 6.063504635880339)
(3.890823408161057, 6.385303016278156)
(3.9702279675112826, 6.719506800457826)
(4.049632526861508, 7.06594550186778)
(4.129037086211734, 7.422613396371906)
(4.208441645561959, 7.793160901897926)
(4.287846204912185, 8.184567938439514)
(4.367250764262411, 8.592973487034648)
(4.446655323612636, 9.022308766990113)
(4.526059882962862, 9.466065203484224)
(4.605464442313088, 9.928815847547314)
(4.684869001663313, 10.407652399182025)
(4.764273561013539, 10.910748184243012)
(4.843678120363765, 11.426700661016474)
(4.923082679713991, 11.967353630526159)
(5.002487239064216, 12.51997074450775)
(5.081891798414442, 13.088072048820129)
(5.161296357764668, 13.66770626691515)
(5.240700917114893, 14.253628430176882)
(5.320105476465119, 14.847132230673118)
(5.399510035815345, 15.443634588752841)
(5.47891459516557, 16.03824153752394)
(5.558319154515796, 16.62626971112859)
(5.637723713866022, 17.213345165768587)
(5.717128273216247, 17.791314632830634)
(5.796532832566473, 18.358413075074957)
(5.875937391916699, 18.9144098342259)
(5.955341951266924, 19.455453919942123)
(6.03474651061715, 19.98795362083851)
(6.114151069967376, 20.507646773125824)
(6.193555629317601, 21.015155151286255)
(6.272960188667827, 21.522352642205593)
(6.3523647480180525, 22.019471369340962)
(6.431769307368278, 22.510332237171664)
(6.5111738667185035, 22.993451009836974)
(6.5905784260687295, 23.476198723537102)
(6.6699829854189545, 23.949078274487558)
(6.7493875447691805, 24.4231010881956)
(6.828792104119406, 24.893433369493195)
(6.9081966634696315, 25.361118094931122)
(6.987601222819857, 25.8210908110657)
(7.067005782170083, 26.279970407546095)
(7.146410341520308, 26.74026403954245)
(7.225814900870534, 27.19032847844463)
(7.30521946022076, 27.641255378725344)
(7.384624019570985, 28.08174248487759)
(7.464028578921211, 28.518378600688504)
(7.543433138271437, 28.950943096503114)
(7.622837697621662, 29.381090694733704)
(7.702242256971888, 29.80550192193501)
(7.781646816322114, 30.22614238776043)
(7.861051375672339, 30.645479132897375)
(7.940455935022565, 31.059791539073363)
(8.019860494372791, 31.463162720086856)
(8.099265053723016, 31.861058274208766)
(8.178669613073241, 32.25279625523281)
(8.258074172423468, 32.641686107983574)
(8.337478731773693, 33.02733671625452)
(8.416883291123918, 33.409758108666324)
(8.496287850474145, 33.78620244315251)
(8.57569240982437, 34.160961969364365)
(8.655096969174595, 34.531298873856095)
(8.734501528524822, 34.89257993387328)
(8.813906087875047, 35.25645840664673)
(8.893310647225272, 35.614791052183826)
(8.972715206575499, 35.97215092151491)
(9.052119765925724, 36.32553945705649)
(9.131524325275949, 36.67920879397713)
(9.210928884626176, 37.02778359159205)
(9.290333443976401, 37.37307903024442)
(9.369738003326626, 37.72129279751483)
(9.449142562676853, 38.06106246617221)
(9.528547122027078, 38.40016021724399)
(9.607951681377305, 38.73680095624904)
(9.68735624072753, 39.068617928706736)
(9.766760800077755, 39.40183890805971)
(9.846165359427982, 39.73115875396795)
(9.925569918778207, 40.058292360567826)
(10.004974478128432, 40.38303915544573)
(10.084379037478659, 40.705760168946156)
(10.163783596828884, 41.03024621968636)
(10.243188156179109, 41.3546119269784)
(10.322592715529336, 41.67757362737517)
(10.40199727487956, 41.99894077708372)
(10.481401834229786, 42.32154144713598)
(10.560806393580012, 42.6433398275338)
(10.640210952930238, 42.96120698862483)
(10.719615512280463, 43.280578442817955)
(10.79902007163069, 43.59809460218518)
(10.878424630980915, 43.91408641120895)
(10.95782919033114, 44.22774155161415)
(11.037233749681366, 44.54005285684816)
(11.116638309031591, 44.852534648633736)
(11.196042868381817, 45.163261431800215)
(11.275447427732043, 45.47380769979444)
(11.354851987082268, 45.78283964606591)
(11.434256546432493, 46.09004638337351)
(11.51366110578272, 46.39631043033714)
(11.593065665132945, 46.70341688143794)
(11.67247022448317, 47.01125542184841)
(11.751874783833397, 47.31458108295264)
(11.831279343183622, 47.61887952026288)
(11.910683902533847, 47.92491290895086)
(11.990088461884074, 48.235298719014196)
(12.0694930212343, 48.5479710545927)
(12.148897580584524, 48.855378364313914)
(12.228302139934751, 49.169615164718586)
(12.307706699284976, 49.481003836849986)
(12.387111258635201, 49.798289337941554)
(12.466515817985428, 50.121561925579414)
(12.545920377335653, 50.44558665976832)
(12.625324936685878, 50.77439504602184)
(12.704729496036105, 51.10966186399365)
(12.78413405538633, 51.45054470954658)
(12.863538614736555, 51.796903181991084)
(12.942943174086782, 52.15327021787479)
(13.022347733437007, 52.51039942893022)
(13.101752292787232, 52.87924206894055)
(13.181156852137459, 53.25553597411653)
(13.260561411487684, 53.64162784169743)
(13.339965970837909, 54.0419102075413)
(13.419370530188136, 54.452291394410516)
(13.498775089538361, 54.88085447057357)
(13.578179648888586, 55.32567394085982)
(13.657584208238813, 55.781605122860135)
(13.736988767589038, 56.252799865536254)
(13.816393326939263, 56.740481660611216)
(13.89579788628949, 57.242163410156245)
(13.975202445639715, 57.7670413593354)
(14.05460700498994, 58.318063922628795)
(14.134011564340167, 58.890908764523076)
(14.213416123690392, 59.506535702240626)
(14.292820683040617, 60.17096190818978)
(14.372225242390844, 60.897084188565756)
(14.451629801741069, 61.70293400335217)
(14.531034361091294, 62.65855123938208)
(14.61043892044152, 63.91237953996912)
(14.689843479791746, 65.80343642721964)
(14.76924803914197, 69.74419295226647)
(14.848652598492198, 81.81691730028328)
(14.928057157842423, 93.19817828099613)
(15.007461717192648, 99.32980733715951)
(15.086866276542874, 99.84454635083063)
(15.1662708358931, 99.92590855041202)
(15.245675395243325, 99.97257172243866)
(15.325079954593551, 99.9919470175935)
(15.404484513943776, 99.99822493413954)
(15.483889073294002, 99.99959885517278)
(15.563293632644228, 99.99980945620706)
(15.642698191994453, 99.99992979965523)
(15.722102751344678, 99.99997994275864)
(15.801507310694905, 99.99998997137932)
};
\addplot[solid, blue, thick, mark = none] coordinates{
(0.0, 0.5007860497844274)
(0.075, 0.5007961105777773)
(0.15, 0.5007961105777773)
(0.225, 0.5008162321644771)
(0.3, 0.5008162321644771)
(0.375, 0.5008363537511769)
(0.45, 0.5008464145445267)
(0.525, 0.5008665361312266)
(0.6, 0.5008765969245764)
(0.675, 0.5008967185112763)
(0.75, 0.5009067793046261)
(0.8250000000000001, 0.500926900891326)
(0.9, 0.5009369616846758)
(0.975, 0.5009570832713756)
(1.05, 0.5009671440647255)
(1.125, 0.5009772048580754)
(1.2, 0.5009872656514253)
(1.2750000000000001, 0.5010073872381251)
(1.35, 0.501017448031475)
(1.425, 0.5010476304115247)
(1.5, 0.5010979343782741)
(1.575, 0.5011281167583238)
(1.6500000000000001, 0.5011482383450236)
(1.725, 0.5011985423117731)
(1.8, 0.5012790286585722)
(1.875, 0.5013494542120215)
(1.95, 0.501399758178771)
(2.025, 1.6234397973192816)
(2.1, 1.6598196260725058)
(2.1750000000000003, 1.698624106023055)
(2.25, 1.740809012539169)
(2.325, 1.7859920354735523)
(2.4, 1.8346057889402503)
(2.475, 1.885785044711172)
(2.5500000000000003, 1.9402843622875587)
(2.625, 1.9988784227573535)
(2.7, 2.0610541256597115)
(2.775, 2.1285016842774147)
(2.85, 2.200194897688774)
(2.9250000000000003, 2.277642884896274)
(3.0, 2.3593164053107305)
(3.075, 2.449139168338603)
(3.15, 2.5460849730582016)
(3.225, 2.6497815701155805)
(3.3000000000000003, 2.76118473487898)
(3.375, 2.882467598711977)
(3.45, 3.01674900755304)
(3.525, 3.1606887780100035)
(3.6, 3.3191563340642167)
(3.6750000000000003, 3.5000192161152985)
(3.75, 3.700973502486123)
(3.825, 3.9442736680666597)
(3.9, 4.218591259544926)
(3.975, 4.4593862875813395)
(4.05, 4.652895586873241)
(4.125, 4.858135771211121)
(4.2, 5.074825138381183)
(4.275, 5.30837639520567)
(4.3500000000000005, 5.549946104330025)
(4.425, 5.80797527137481)
(4.5, 6.073650641365515)
(4.575, 6.350433127214507)
(4.65, 6.635797469790959)
(4.7250000000000005, 6.93098114667691)
(4.8, 7.226446525776659)
(4.875, 7.527425219632149)
(4.95, 7.835064158685272)
(5.025, 8.14212963251745)
(5.1000000000000005, 8.450110638544468)
(5.175, 8.758775778519281)
(5.25, 9.071334445520502)
(5.325, 9.389738433458012)
(5.4, 9.711009747500245)
(5.4750000000000005, 10.034544740046202)
(5.55, 10.367064021053618)
(5.625, 10.69987506506818)
(5.7, 11.029054162683432)
(5.775, 11.352810492683087)
(5.8500000000000005, 11.663699067988226)
(5.925, 11.965532929278458)
(6.0, 12.265686638079258)
(6.075, 12.571967370030142)
(6.15, 12.876638375045047)
(6.2250000000000005, 13.183895003950873)
(6.3, 13.49509546384986)
(6.375, 13.809424830480662)
(6.45, 14.122224956522281)
(6.525, 14.435970797138792)
(6.6000000000000005, 14.75153764135163)
(6.675, 15.071561417018476)
(6.75, 15.393215041208002)
(6.825, 15.721720065668809)
(6.9, 16.052156762452796)
(6.9750000000000005, 16.382533094476685)
(7.05, 16.71609869799249)
(7.125, 17.054614211836444)
(7.2, 17.396188206858763)
(7.275, 17.735226881956915)
(7.3500000000000005, 18.08200230714113)
(7.425, 18.426101561294278)
(7.5, 18.76851060216464)
(7.575, 19.107800797096537)
(7.65, 19.453469535012267)
(7.7250000000000005, 19.795466083355283)
(7.8, 20.134434332899982)
(7.875, 20.47742689978464)
(7.95, 20.82212980153878)
(8.025, 21.17168200568757)
(8.1, 21.5222101067913)
(8.175, 21.879851188793403)
(8.25, 22.23804561442975)
(8.325, 22.599228095691025)
(8.4, 22.962151094201825)
(8.475, 23.332166952024302)
(8.55, 23.700573082910797)
(8.625, 24.07412027919909)
(8.700000000000001, 24.452144528528084)
(8.775, 24.835672031819474)
(8.85, 25.21864619147662)
(8.925, 25.60718396985625)
(9.0, 25.996204666316686)
(9.075000000000001, 26.38603022624511)
(9.15, 26.779467610986146)
(9.225, 27.172542807166582)
(9.3, 27.56527593637313)
(9.375, 27.96175168070583)
(9.450000000000001, 28.35736219681045)
(9.525, 28.755155905071987)
(9.6, 29.148190858079026)
(9.675, 29.545179702872577)
(9.75, 29.940417969623244)
(9.825000000000001, 30.336601950948804)
(9.9, 30.728349122407057)
(9.975, 31.119945381965064)
(10.05, 31.50843285637795)
(10.125, 31.9003208789431)
(10.200000000000001, 32.28630321581186)
(10.275, 32.672728227588024)
(10.35, 33.05463594315008)
(10.425, 33.435799160004244)
(10.5, 33.81951781836928)
(10.575000000000001, 34.19657623153668)
(10.65, 34.57294044996295)
(10.725, 34.941406945609536)
(10.8, 35.307428668472106)
(10.875, 35.67343026974798)
(10.950000000000001, 36.03022624510869)
(11.025, 36.38218297886811)
(11.1, 36.72892822167228)
(11.175, 37.07322869169242)
(11.25, 37.41142226014918)
(11.325000000000001, 37.746798806467964)
(11.4, 38.07889553415468)
(11.475, 38.40699812688149)
(11.55, 38.73123737496195)
(11.625, 39.055476623042395)
(11.700000000000001, 39.38200973200662)
(11.775, 39.707214816248666)
(11.85, 40.0376213306526)
(11.925, 40.36931562660532)
(12.0, 40.6965026871373)
(12.075000000000001, 41.031003944434644)
(12.15, 41.370284078573185)
(12.225, 41.71480588604703)
(12.3, 42.06571629729805)
(12.375, 42.42375981103416)
(12.450000000000001, 42.78541514958287)
(12.525, 43.15725201100168)
(12.6, 43.53951185433098)
(12.675, 43.929085894425654)
(12.75, 44.32910303801753)
(12.825000000000001, 44.741323923942815)
(12.9, 45.16602019362198)
(12.975, 45.60322202943507)
(13.05, 46.05759763949642)
(13.125, 46.524690092352046)
(13.200000000000001, 47.01088799177913)
(13.275, 47.51189537901725)
(13.35, 48.027762558033174)
(13.425, 48.55912335880793)
(13.5, 49.108332006985414)
(13.575000000000001, 49.66770205644628)
(13.65, 50.23934627379403)
(13.725, 50.81834493108055)
(13.8, 51.40247459297551)
(13.875, 51.99153404361193)
(13.950000000000001, 52.573369844623116)
(14.025, 53.15602056989566)
(14.1, 53.73585427303021)
(14.175, 54.31350478400785)
(14.25, 54.885601737056334)
(14.325000000000001, 55.46157209554454)
(14.4, 56.03835737829408)
(14.475, 56.621470900060714)
(14.55, 57.212703482060704)
(14.625, 57.816673028441656)
(14.700000000000001, 58.43904376585959)
(14.775, 59.08022818684181)
(14.85, 59.75442207080505)
(14.925, 60.46279246977788)
};
\addplot[solid, red, thick, mark = none] coordinates{
(0.0009891569973534448,0.5155212460841997)
(0.09990485673269792,0.5205154991831187)
(0.1988205564680424,0.5274553046940663)
(0.29773625620338684,0.5362303477895567)
(0.39665195593873137,0.5469810291591172)
(0.4955676556740758,0.5632574805236665)
(0.5944833554094203,0.5842674408494403)
(0.6933990551447649,0.6075338408283399)
(0.7923147548801093,0.6326555356331434)
(0.8912304546154537,0.6594820959536422)
(0.9901461543507982,0.6891868704094616)
(1.0890618540861428,0.7216194296903934)
(1.1879775538214872,0.7578026931058548)
(1.2868932535568316,0.796934371001401)
(1.3858089532921762,0.8428253392356446)
(1.4847246530275207,0.8987850426331708)
(1.583640352762865,0.96571605705523)
(1.6825560524982095,1.0388848735405976)
(1.781471752233554,1.132672534145197)
(1.8803874519688986,1.2530560967946422)
(1.979303151704243,1.4081788014815482)
(2.0782188514395874,1.620344300599481)
(2.177134551174932,1.788343754240226)
(2.2760502509102762,1.8719222789920154)
(2.374965950645621,1.9505767509896494)
(2.4738816503809655,2.0343257622930078)
(2.5727973501163097,2.1237810587636052)
(2.6717130498516544,2.2171675745409827)
(2.770628749586999,2.318707358931655)
(2.869544449322343,2.4290723295212207)
(2.968460149057688,2.54719945251754)
(3.067375848793032,2.673850903092335)
(3.1662915485283767,2.8094378546935097)
(3.2652072482637213,2.9579717555932876)
(3.3641229479990655,3.121358043720975)
(3.46303864773441,3.2972500218373217)
(3.561954347469755,3.4938009585556222)
(3.660870047205099,3.713538066287377)
(3.7597857469404437,3.961385397786744)
(3.858701446675788,4.243009123738236)
(3.9576171464111325,4.553495220008382)
(4.056532846146477,4.895601557284334)
(4.155448545881821,5.248358289723041)
(4.254364245617166,5.587456040794824)
(4.353279945352511,5.925019412902483)
(4.452195645087855,6.281607078441163)
(4.551111344823199,6.656125917756686)
(4.650027044558544,7.052406863949025)
(4.748942744293888,7.459619006683173)
(4.8478584440292325,7.882405597334233)
(4.946774143764578,8.313445742805392)
(5.045689843499922,8.75408327826785)
(5.144605543235266,9.199935696484197)
(5.243521242970611,9.64536691263196)
(5.342436942705955,10.092623337743586)
(5.4413526424412995,10.544031611816965)
(5.5402683421766445,10.99520922761469)
(5.639184041911989,11.453868194440114)
(5.738099741647333,11.916398208848232)
(5.837015441382677,12.380001285669172)
(5.935931141118022,12.840425289734373)
(6.034846840853366,13.293658772771613)
(6.133762540588711,13.737334980300279)
(6.232678240324056,14.17984786783)
(6.3315939400594,14.621337836050305)
(6.430509639794744,15.060110048066175)
(6.529425339530089,15.501098585252452)
(6.628341039265433,15.950440963465635)
(6.727256739000778,16.40162860788404)
(6.826172438736123,16.854962377128086)
(6.925088138471467,17.319598401879123)
(7.024003838206811,17.781817529046144)
(7.122919537942156,18.252601098274365)
(7.2218352376775,18.720095279919363)
(7.3207509374128446,19.19463958190279)
(7.41966663714819,19.672563529055573)
(7.518582336883534,20.150016131036363)
(7.617498036618878,20.629223741636256)
(7.716413736354223,21.105382651549256)
(7.815329436089567,21.58360745732245)
(7.9142451358249115,22.06295546861187)
(8.013160835560257,22.544249032313317)
(8.1120765352956,23.026645744289628)
(8.210992235030947,23.50423874695995)
(8.30990793476629,23.987046632384164)
(8.408823634501633,24.468450510913094)
(8.507739334236978,24.958629432537517)
(8.606655033972324,25.451726682779984)
(8.705570733707667,25.950590389913774)
(8.80448643344301,26.457125991868192)
(8.903402133178357,26.9670211817506)
(9.0023178329137,27.480015215423297)
(9.101233532649044,27.996629581161674)
(9.20014923238439,28.51162933897049)
(9.299064932119734,29.026217923331394)
(9.397980631855077,29.54308300458679)
(9.496896331590424,30.05859422205031)
(9.595812031325767,30.57109685330966)
(9.69472773106111,31.082045048363526)
(9.793643430796457,31.58731704411219)
(9.8925591305318,32.087524586417175)
(9.991474830267144,32.58543557458631)
(10.090390530002491,33.085452573098365)
(10.189306229737834,33.57637361265315)
(10.288221929473178,34.07190781772099)
(10.387137629208524,34.56692053451344)
(10.486053328943868,35.050771396488436)
(10.584969028679211,35.53106209812183)
(10.683884728414558,36.00974822044633)
(10.782800428149901,36.48105327794994)
(10.881716127885245,36.93958187270652)
(10.980631827620591,37.39454027850081)
(11.079547527355935,37.84125515809569)
(11.178463227091278,38.28342707252227)
(11.277378926826625,38.71818783626592)
(11.376294626561968,39.14401309898319)
(11.475210326297312,39.5603212006746)
(11.574126026032658,39.975927298918386)
(11.673041725768002,40.38450333406509)
(11.771957425503345,40.78760374232021)
(11.870873125238692,41.190814465402816)
(11.969788824974035,41.596532343655554)
(12.068704524709378,42.00585049673263)
(12.167620224444725,42.427182937385005)
(12.266535924180069,42.85412137699781)
(12.365451623915412,43.28721738970849)
(12.464367323650759,43.73429329964787)
(12.563283023386102,44.19240069233586)
(12.662198723121445,44.673513740865054)
(12.761114422856792,45.16639036145255)
(12.860030122592136,45.67742881409254)
(12.958945822327479,46.21281675774493)
(13.057861522062826,46.77582352275158)
(13.156777221798169,47.35626003050105)
(13.255692921533512,47.962249463744584)
(13.35460862126886,48.59442362558506)
(13.453524321004203,49.25355471981488)
(13.552440020739546,49.936283158506065)
(13.651355720474893,50.64386251924367)
(13.750271420210236,51.36090889790373)
(13.84918711994558,52.08986927793229)
(13.948102819680926,52.8277852162286)
(14.04701851941627,53.56287308349298)
(14.145934219151613,54.30364717868324)
(14.24484991888696,55.05558312869097)
(14.343765618622303,55.82318378420174)
(14.442681318357646,56.608374640386195)
(14.541597018092993,57.465470706850276)
(14.640512717828337,58.596448404100464)
(14.73942841756368,60.307451435652204)
(14.838344117299027,63.718646645662055)
(14.93725981703437,87.87404373341077)
(15.036175516769713,98.36747092527364)
(15.13509121650506,99.5607263569501)
(15.234006916240403,99.87678836631864)
(15.332922615975747,99.95087981590662)
(15.431838315711094,99.97357458450672)
(15.530754015446437,99.98636107587444)
(15.62966971518178,99.99285962207544)
(15.728585414917124,99.99459457345317)
(15.82750111465247,99.99518626207333)
(15.926416814387814,99.99570775034871)
(16.025332514123157,99.99606878069322)
(16.124248213858504,99.99640975379636)
(16.223163913593847,99.9967005837961)
(16.322079613329194,99.99695129931311)
(16.420995313064537,99.9972120434508)
(16.51991101279988,99.99738253000238)
(16.618826712535224,99.9977335317262)
(16.71774241227057,99.99800430448457)
(16.816658112005914,99.99816476241546)
(16.91557381174126,99.99838539207043)
(17.014489511476604,99.99854585000132)
(17.113405211211948,99.99870630793221)
(17.21232091094729,99.99880659413901)
(17.311236610682638,99.99893696620786)
(17.41015231041798,99.9990171951733)
(17.509068010153328,99.99911748138011)
(17.60798370988867,99.99918768172488)
(17.706899409624015,99.999277939311)
(17.805815109359358,99.99932808241441)
(17.9047308090947,99.9993882541385)
(18.003646508830048,99.99943839724189)
(18.102562208565395,99.99946848310393)
(18.20147790830074,99.99951862620733)
(18.30039360803608,99.99956876931073)
(18.399309307771425,99.99965902689686)
(18.49822500750677,99.99971919862094)
(18.597140707242115,99.99974928448299)
(18.696056406977462,99.99977937034504)
(18.794972106712805,99.9997994275864)
(18.89388780644815,99.99982951344843)
(18.992803506183492,99.99984957068979)
(19.091719205918835,99.99988968517252)
(19.190634905654182,99.99990974241388)
(19.28955060538953,99.99993982827591)
(19.388466305124872,99.99995988551727)
(19.487382004860216,99.99997994275864)
(19.58629770459556,99.99997994275864)
(19.685213404330902,99.99998997137932)
};
\addplot[dashed, magenta, thick, mark = none] coordinates{
(0.0, 0.5978301732190421)
(0.075, 0.6133760916944118)
(0.15, 0.6302307014301745)
(0.225, 0.6474937562089899)
(0.3, 0.6658404406938631)
(0.375, 0.6855625013441176)
(0.45, 0.7072100886259058)
(0.525, 0.729924634387505)
(0.6, 0.7542562890950675)
(0.675, 0.7787713272913476)
(0.75, 0.8055703234834727)
(0.8250000000000001, 0.8346949557370608)
(0.9, 0.8651199436379183)
(0.975, 0.8980706223152032)
(1.05, 0.9571367769084845)
(1.125, 1.0989005493002337)
(1.2, 1.1451548665226605)
(1.2750000000000001, 1.1934430733472272)
(1.35, 1.2504586671121218)
(1.425, 1.3082328016712572)
(1.5, 1.3678491067306908)
(1.575, 1.431733245709368)
(1.6500000000000001, 1.5001519582272418)
(1.725, 1.5731302511236822)
(1.8, 1.6536022602181697)
(1.875, 1.7413345883432452)
(1.95, 1.8342933458967696)
(2.025, 2.4780944254920385)
(2.1, 2.60748814800848)
(2.1750000000000003, 2.7090742651448503)
(2.25, 2.8046754120585313)
(2.325, 2.9040109136515504)
(2.4, 3.005847099181626)
(2.475, 3.113043083950127)
(2.5500000000000003, 3.2260573266788466)
(2.625, 3.3446564302003265)
(2.7, 3.4692071614920015)
(2.775, 3.6020601634547047)
(2.85, 3.7420984639298847)
(2.9250000000000003, 3.8896138093768644)
(3.0, 4.044789583284362)
(3.075, 4.211743578535397)
(3.15, 4.3851493383440365)
(3.225, 4.567940998529765)
(3.3000000000000003, 4.762994345620194)
(3.375, 4.968975681515561)
(3.45, 5.1898861005151575)
(3.525, 5.4273593827911935)
(3.6, 5.676210776980837)
(3.6750000000000003, 5.947368271889028)
(3.75, 6.237430937361369)
(3.825, 6.549357916056708)
(3.9, 6.891509827937941)
(3.975, 7.275306462984293)
(4.05, 7.7634899811765194)
(4.125, 8.116119758754019)
(4.2, 8.48711289204264)
(4.275, 8.87052608888531)
(4.3500000000000005, 9.27121067611992)
(4.425, 9.682389800277043)
(4.5, 10.10815624740033)
(4.575, 10.5434836427763)
(4.65, 10.981970235526083)
(4.7250000000000005, 11.424399573283294)
(4.8, 11.862452714150654)
(4.875, 12.295629521340754)
(4.95, 12.727806054956032)
(5.025, 13.160140965220654)
(5.1000000000000005, 13.587757918457367)
(5.175, 14.010456859951196)
(5.25, 14.423828250359808)
(5.325, 14.839166845465568)
(5.4, 15.251346243197514)
(5.4750000000000005, 15.66676819443451)
(5.55, 16.075063196450895)
(5.625, 16.484250109071496)
(5.7, 16.894520651398157)
(5.775, 17.309109041322802)
(5.8500000000000005, 17.720679939296733)
(5.925, 18.130767098134672)
(6.0, 18.538695333173624)
(6.075, 18.95191668254601)
(6.15, 19.333304325399663)
(6.2250000000000005, 19.705797869050517)
(6.3, 20.07650759149294)
(6.375, 20.44800086156897)
(6.45, 20.81621823568746)
(6.525, 21.186994643034872)
(6.6000000000000005, 21.553469874010542)
(6.675, 21.92303761745504)
(6.75, 22.287362260244844)
(6.825, 22.653379032498723)
(6.9, 23.022079872178374)
(6.9750000000000005, 23.391764314206604)
(7.05, 23.76241568735716)
(7.125, 24.13397564233818)
(7.2, 24.505969049201624)
(7.275, 24.879329496617324)
(7.3500000000000005, 25.253565183411)
(7.425, 25.62804260298525)
(7.5, 26.006062658137)
(7.575, 26.38009829021571)
(7.65, 26.755175873934856)
(7.7250000000000005, 27.127711095651325)
(7.8, 27.496295236747248)
(7.875, 27.869213896667404)
(7.95, 28.23931511935181)
(8.025, 28.617751955159736)
(8.1, 28.98364369321676)
(8.175, 29.34897694519451)
(8.25, 29.720561907014904)
(8.325, 30.09275536859331)
(8.4, 30.46615749407463)
(8.475, 30.84332731668778)
(8.55, 31.21890503719434)
(8.625, 31.598592214970793)
(8.700000000000001, 31.97865449533781)
(8.775, 32.36687734095275)
(8.85, 32.75448335119655)
(8.925, 33.146215489936495)
(9.0, 33.53790595061083)
(9.075000000000001, 33.9300381987807)
(9.15, 34.32471280895325)
(9.225, 34.71945410403078)
(9.3, 35.11671275427163)
(9.375, 35.51023704983313)
(9.450000000000001, 35.905778563770525)
(9.525, 36.295701874462665)
(9.6, 36.69002638888403)
(9.675, 37.08318391746809)
(9.75, 37.47364070740014)
(9.825000000000001, 37.86537284614009)
(9.9, 38.250669891548675)
(9.975, 38.637117251568306)
(10.05, 39.027840781120304)
(10.125, 39.411112272539874)
(10.200000000000001, 39.790757772250714)
(10.275, 40.16463502768007)
(10.35, 40.53541143502748)
(10.425, 40.90880522489568)
(10.5, 41.273504970276036)
(10.575000000000001, 41.638121359525165)
(10.65, 41.998494921694416)
(10.725, 42.358118278682554)
(10.8, 42.71624122530845)
(10.875, 43.066195271073305)
(10.950000000000001, 43.41125631193465)
(11.025, 43.754591880879424)
(11.1, 44.08891665203766)
(11.175, 44.42049900647827)
(11.25, 44.75122279276715)
(11.325000000000001, 45.072352288350864)
(11.4, 45.39109779858125)
(11.475, 45.70932650079797)
(11.55, 46.02420428653903)
(11.625, 46.337431620881645)
(11.700000000000001, 46.65159254389409)
(11.775, 46.966295281759564)
(11.85, 47.28467402501251)
(11.925, 47.59957681759294)
(12.0, 47.9187391084795)
(12.075000000000001, 48.24137735003857)
(12.15, 48.56677467954152)
(12.225, 48.8958313432057)
(12.3, 49.22941424479595)
(12.375, 49.56739835011542)
(12.450000000000001, 49.914426595673916)
(12.525, 50.266964681507055)
(12.6, 50.62702149037762)
(12.675, 50.99723941164576)
(12.75, 51.37682656206473)
(12.825000000000001, 51.76616637983822)
(12.9, 52.16448365294575)
(12.975, 52.573937305186305)
(13.05, 52.996636246680126)
(13.125, 53.435272880466144)
(13.200000000000001, 53.89191443859895)
(13.275, 54.3584170270569)
(13.35, 54.83736468590826)
(13.425, 55.33235006440928)
(13.5, 55.835370973961375)
(13.575000000000001, 56.34455190161176)
(13.65, 56.86528598905134)
(13.725, 57.39508088795618)
(13.8, 57.92813501159234)
(13.875, 58.46749085874987)
(13.950000000000001, 59.008280431364646)
(14.025, 59.609169774600026)
(14.1, 60.313295686370225)
(14.175, 61.02494865679097)
(14.25, 61.75203918271648)
(14.325000000000001, 62.49846833108855)
(14.4, 63.252357853206185)
(14.475, 64.02990384536838)
(14.55, 64.82927247268795)
(14.625, 65.65083883775546)
(14.700000000000001, 66.52143527921554)
(14.775, 70.33132728467902)
(14.85, 79.65141799615529)
(14.925, 89.58084202696104)
};
\addplot[dashed, black, thick, mark = none] coordinates{
(0.0, 0.845713581991646)
(0.075, 0.868949896108504)
(0.15, 0.8929784712591263)
(0.225, 0.9178795364089575)
(0.3, 0.9438035208682057)
(0.375, 0.9720441167046635)
(0.45, 1.0024408659874415)
(0.525, 1.0338003628555534)
(0.6, 1.0672959559286246)
(0.675, 1.1026568724482801)
(0.75, 1.1398730837938391)
(0.8250000000000001, 1.1793858492752467)
(0.9, 1.2207839954445991)
(0.975, 1.2647093540254533)
(1.05, 1.3546460242887175)
(1.125, 1.5956137220012192)
(1.2, 1.6593155205641381)
(1.2750000000000001, 1.728162001536184)
(1.35, 1.79897409216162)
(1.425, 1.8721228514056265)
(1.5, 1.947207134440981)
(1.575, 2.0248888302326007)
(1.6500000000000001, 2.108377097398265)
(1.725, 2.19510460904375)
(1.8, 2.285191708617223)
(1.875, 2.379390542669725)
(1.95, 2.4779217408562295)
(2.025, 3.367259822808313)
(2.1, 3.542209110580686)
(2.1750000000000003, 3.6518821063432934)
(2.25, 3.745318765224073)
(2.325, 3.8371508447959632)
(2.4, 3.9292737543675895)
(2.475, 4.023592931868259)
(2.5500000000000003, 4.117370563852178)
(2.625, 4.217726971002545)
(2.7, 4.318043263670188)
(2.775, 4.422842349782043)
(2.85, 4.52875461278944)
(2.9250000000000003, 4.637334488897866)
(3.0, 4.7468069122468615)
(3.075, 4.864472718691875)
(3.15, 4.978909309277748)
(3.225, 5.0937470446908435)
(3.3000000000000003, 5.211001677687953)
(3.375, 5.329720489304425)
(3.45, 5.453283124709609)
(3.525, 5.578510511147765)
(3.6, 5.709975699649228)
(3.6750000000000003, 5.84656551331846)
(3.75, 5.989553586981888)
(3.825, 6.142981454773779)
(3.9, 6.307420748072926)
(3.975, 6.503269681343586)
(4.05, 6.802784466589198)
(4.125, 6.9291751730263)
(4.2, 7.057892519461291)
(4.275, 7.189548251755686)
(4.3500000000000005, 7.325375890253194)
(4.425, 7.461023013578452)
(4.5, 7.601824847933518)
(4.575, 7.746136699526779)
(4.65, 7.892614733187042)
(4.7250000000000005, 8.040837746845723)
(4.8, 8.193072208776627)
(4.875, 8.347683453808825)
(4.95, 8.506235946768482)
(5.025, 8.666633705933362)
(5.1000000000000005, 8.835054361642692)
(5.175, 9.001960695629256)
(5.25, 9.175255260989337)
(5.325, 9.353473879103575)
(5.4, 9.536105090317257)
(5.4750000000000005, 9.722747749803164)
(5.55, 9.914474919974115)
(5.625, 10.111928432553665)
(5.7, 10.314656999611191)
(5.775, 10.521908474595648)
(5.8500000000000005, 10.738496595433707)
(5.925, 10.960470085577228)
(6.0, 11.195019466054172)
(6.075, 11.445474238930483)
(6.15, 11.640280195650368)
(6.2250000000000005, 11.838967228573626)
(6.3, 12.042869144250776)
(6.375, 12.248897127512206)
(6.45, 12.460490995251348)
(6.525, 12.674963077125808)
(6.6000000000000005, 12.892684432100774)
(6.675, 13.115530412243501)
(6.75, 13.338817651696175)
(6.825, 13.56853323700509)
(6.9, 13.805118427480187)
(6.9750000000000005, 14.041111929335129)
(7.05, 14.28781599807691)
(7.125, 14.535773644403763)
(7.2, 14.788294313140272)
(7.275, 15.04641095221653)
(7.3500000000000005, 15.309251071633334)
(7.425, 15.57770721863125)
(7.5, 15.853103171140118)
(7.575, 16.13297188847251)
(7.65, 16.415468104423216)
(7.7250000000000005, 16.702527342783572)
(7.8, 16.996325814241263)
(7.875, 17.288349219838498)
(7.95, 17.590792362322833)
(8.025, 17.915719672372983)
(8.1, 18.202427909009522)
(8.175, 18.49286679253923)
(8.25, 18.79324403916337)
(8.325, 19.095165693372316)
(8.4, 19.401550083784112)
(8.475, 19.715636454878577)
(8.55, 20.032039437350253)
(8.625, 20.353376501196767)
(8.700000000000001, 20.682014400898723)
(8.775, 21.011474647496488)
(8.85, 21.3467414654683)
(8.925, 21.68756413929714)
(9.0, 22.040792216907835)
(9.075000000000001, 22.39601599003396)
(9.15, 22.75531138315639)
(9.225, 23.11690333041467)
(9.3, 23.484612736288092)
(9.375, 23.862561363876367)
(9.450000000000001, 24.246396791804127)
(9.525, 24.63283966110884)
(9.6, 25.026733795579204)
(9.675, 25.418371490396442)
(9.75, 25.823788510028773)
(9.825000000000001, 26.224823022423692)
(9.9, 26.63160393446858)
(9.975, 27.04867421133172)
(10.05, 27.48074730473298)
(10.125, 27.89874021469873)
(10.200000000000001, 28.32302106983119)
(10.275, 28.75147383116677)
(10.35, 29.185241761463036)
(10.425, 29.626039754856386)
(10.5, 30.072152917210428)
(10.575000000000001, 30.52800387024529)
(10.65, 30.990022424998703)
(10.725, 31.457667035953907)
(10.8, 31.932512196557756)
(10.875, 32.41598197094688)
(10.950000000000001, 32.901216782575794)
(11.025, 33.39918794246901)
(11.1, 33.89781096270647)
(11.175, 34.40674340500354)
(11.25, 34.915354931438834)
(11.325000000000001, 35.432410556487156)
(11.4, 35.95261516842918)
(11.475, 36.48201602553527)
(11.55, 37.012058714364926)
(11.625, 37.54928189560186)
(11.700000000000001, 38.08561252959822)
(11.775, 38.628020507727)
(11.85, 39.17391844585262)
(11.925, 39.724449606732655)
(12.0, 40.280837482090135)
(12.075000000000001, 40.83970242675572)
(12.15, 41.397263650732825)
(12.225, 41.95032202402436)
(12.3, 42.50980874317214)
(12.375, 43.07148170162828)
(12.450000000000001, 43.635902502150884)
(12.525, 44.19513850578165)
(12.6, 44.75310087458598)
(12.675, 45.31419217304264)
(12.75, 45.87372903529383)
(12.825000000000001, 46.43335615513113)
(12.9, 46.99041594807421)
(12.975, 47.544035924123854)
(13.05, 48.09562009017535)
(13.125, 48.64343349485096)
(13.200000000000001, 49.189792749527875)
(13.275, 49.72999443110694)
(13.35, 50.26681646751665)
(13.425, 50.80309695840961)
(13.5, 51.3338917937903)
(13.575000000000001, 51.85802762503909)
(13.65, 52.382273771115386)
(13.725, 52.90291964236735)
(13.8, 53.42044661258767)
(13.875, 53.93829449866976)
(13.950000000000001, 54.459160999576696)
(14.025, 55.03492417008901)
(14.1, 55.69955094845178)
(14.175, 56.3893295074814)
(14.25, 57.09186447201668)
(14.325000000000001, 57.82198817204419)
(14.4, 58.56745566171296)
(14.475, 59.34157492066608)
(14.55, 60.14148779200962)
(14.625, 60.96938051505191)
(14.700000000000001, 61.848138402186)
(14.775, 66.10095551694982)
(14.85, 76.75490081142573)
(14.925, 88.09786248975952)
};


==> figures/raw_data/chat_motivation_v2.tex <==
\addplot[solid, magenta, thick, mark=none] coordinates{
(0.0024141935829163214, 0.0)
(0.08464998103755854, 0.33444816053511706)
(0.12106618501644693, 0.6688963210702341)
(0.1534415781398309, 1.0033444816053512)
(0.1830070283761311, 1.3377926421404682)
(0.21056841907422877, 1.6722408026755853)
(0.23667480494547163, 2.0066889632107023)
(0.2620751303089488, 2.3411371237458196)
(0.28677884664790104, 2.6755852842809364)
(0.31039555540754626, 3.0100334448160533)
(0.33308013389065927, 3.3444816053511706)
(0.35455953162365955, 3.678929765886288)
(0.374553861874862, 4.013377926421405)
(0.39299423301895164, 4.3478260869565215)
(0.4093918385181197, 4.682274247491639)
(0.4238907885126636, 5.016722408026756)
(0.43671731333528724, 5.351170568561873)
(0.4485080406875721, 5.68561872909699)
(0.4599386450726862, 6.020066889632107)
(0.47134904414613615, 6.354515050167224)
(0.48264231490387305, 6.688963210702341)
(0.4938330783953451, 7.023411371237458)
(0.5048828215961428, 7.357859531772576)
(0.5154950977384193, 7.6923076923076925)
(0.5259117917907856, 8.02675585284281)
(0.536006929501501, 8.361204013377927)
(0.5454266515719149, 8.695652173913043)
(0.5540823723228995, 9.03010033444816)
(0.5619239557548026, 9.364548494983278)
(0.5689872120869532, 9.698996655518394)
(0.5753732138822882, 10.033444816053512)
(0.5835138727139807, 10.367892976588628)
(0.5952183161202591, 10.702341137123746)
(0.61008941339433, 11.036789297658864)
(0.6275843952624277, 11.37123745819398)
(0.6470496729950473, 11.705685618729097)
(0.6680111615813187, 12.040133779264213)
(0.6876196325891533, 12.37458193979933)
(0.7056060455756477, 12.709030100334449)
(0.7301671626506417, 13.043478260869565)
(0.7583719993914086, 13.377926421404682)
(0.7867200429166562, 13.7123745819398)
(0.8149033845295568, 14.046822742474916)
(0.8432005267909423, 14.381270903010034)
(0.8702517104569043, 14.715719063545151)
(0.8972182693021649, 15.050167224080267)
(0.9257619766120252, 15.384615384615385)
(0.9542993759185621, 15.719063545150501)
(0.9822497838758011, 16.05351170568562)
(1.0098869322706499, 16.387959866220736)
(1.0369781563193585, 16.722408026755854)
(1.0633465405460834, 17.05685618729097)
(1.0886664349417772, 17.391304347826086)
(1.1129740842101643, 17.725752508361204)
(1.136, 18.06020066889632)
(1.1585012742729885, 18.39464882943144)
(1.1807650611571139, 18.729096989966557)
(1.202397532429151, 19.06354515050167)
(1.2226021466947663, 19.39799331103679)
(1.242650306748466, 19.732441471571907)
(1.2631906268818804, 20.066889632107024)
(1.2820943206420938, 20.401337792642142)
(1.3020262902923592, 20.735785953177256)
(1.3221232393617057, 21.070234113712374)
(1.3415238162207253, 21.40468227424749)
(1.3595460894675777, 21.73913043478261)
(1.3763988949701524, 22.073578595317727)
(1.3922759885188214, 22.40802675585284)
(1.4073734939759035, 22.74247491638796)
(1.4218098220434667, 23.076923076923077)
(1.435243304469634, 23.411371237458194)
(1.4479632025582394, 23.745819397993312)
(1.4615104767497296, 24.080267558528426)
(1.478024334709709, 24.414715719063544)
(1.5005568004853687, 24.74916387959866)
(1.5270334646592412, 25.08361204013378)
(1.5531649985887739, 25.418060200668897)
(1.5786315837435165, 25.752508361204015)
(1.6034856041584702, 26.08695652173913)
(1.62804772019044, 26.421404682274247)
(1.6521670361629062, 26.755852842809364)
(1.676023584484842, 27.090301003344482)
(1.6989149951289044, 27.4247491638796)
(1.7208702718758488, 27.759197324414714)
(1.7413123797970218, 28.093645484949832)
(1.7611919940379164, 28.42809364548495)
(1.780960804978504, 28.762541806020067)
(1.802498511028375, 29.096989966555185)
(1.825731387007916, 29.431438127090303)
(1.849887217100662, 29.765886287625417)
(1.8728840299485596, 30.100334448160535)
(1.8928810559534106, 30.434782608695652)
(1.9045925925925926, 30.76923076923077)
(1.9091673151750972, 31.103678929765888)
(1.9129440389294405, 31.438127090301002)
(1.9198673920962834, 31.77257525083612)
(1.9385162971290404, 32.10702341137124)
(1.9629415144892945, 32.441471571906355)
(1.9877670327437138, 32.77591973244147)
(2.0127616709771887, 33.11036789297659)
(2.037694915254237, 33.44481605351171)
(2.062665460786057, 33.779264214046826)
(2.087514840286412, 34.11371237458194)
(2.112331950207469, 34.448160535117054)
(2.1366416157995562, 34.78260869565217)
(2.160562002628119, 35.11705685618729)
(2.1842149416084213, 35.45150501672241)
(2.2076521739130435, 35.785953177257525)
(2.23090770181108, 36.12040133779264)
(2.2545553234955706, 36.45484949832776)
(2.278492843656461, 36.78929765886288)
(2.3026033346128707, 37.123745819397996)
(2.3263238215759956, 37.458193979933114)
(2.3501112255327476, 37.792642140468224)
(2.3732756825830066, 38.12709030100334)
(2.395889987030271, 38.46153846153846)
(2.417999261320601, 38.79598662207358)
(2.4394969723453594, 39.130434782608695)
(2.4606022716766556, 39.46488294314381)
(2.4810065465154465, 39.79933110367893)
(2.500754030591984, 40.13377926421405)
(2.520166115644087, 40.468227424749166)
(2.539185427851538, 40.802675585284284)
(2.5576295286078996, 41.137123745819395)
(2.5754034499706306, 41.47157190635451)
(2.5928228622789917, 41.80602006688963)
(2.609747222679724, 42.14046822742475)
(2.626305386608394, 42.474916387959865)
(2.6427481731774547, 42.80936454849498)
(2.659144806831409, 43.1438127090301)
(2.6753301729452508, 43.47826086956522)
(2.6914644708944873, 43.812709030100336)
(2.707690541541779, 44.147157190635454)
(2.7239586437574372, 44.48160535117057)
(2.740455725623767, 44.81605351170568)
(2.757332301162451, 45.1505016722408)
(2.774998616637764, 45.48494983277592)
(2.7934828954360866, 45.819397993311036)
(2.8136840216210643, 46.15384615384615)
(2.8346316596481405, 46.48829431438127)
(2.8572509955780387, 46.82274247491639)
(2.881697560080582, 47.15719063545151)
(2.907142220462392, 47.491638795986624)
(2.9335257474280145, 47.82608695652174)
(2.9603335061763936, 48.16053511705685)
(2.9864809930305594, 48.49498327759197)
(3.012042219509226, 48.82943143812709)
(3.0377911309680483, 49.163879598662206)
(3.0638032205849237, 49.49832775919732)
(3.0894166166550847, 49.83277591973244)
(3.1144470656622842, 50.16722408026756)
(3.139210131883053, 50.50167224080268)
(3.1640650120654956, 50.836120401337794)
(3.1888030377573098, 51.17056856187291)
(3.2144709509826694, 51.50501672240803)
(3.241863677293785, 51.83946488294314)
(3.2708322025075587, 52.17391304347826)
(3.3011199504027853, 52.508361204013376)
(3.332133508664538, 52.84280936454849)
(3.363894194853673, 53.17725752508361)
(3.39604541825072, 53.51170568561873)
(3.4281180799005866, 53.84615384615385)
(3.459790369943255, 54.180602006688964)
(3.4908970987924026, 54.51505016722408)
(3.5217314895983294, 54.8494983277592)
(3.5514287393765684, 55.18394648829432)
(3.580817737289853, 55.51839464882943)
(3.609390228457083, 55.852842809364546)
(3.637417107161109, 56.187290969899664)
(3.6647525825364595, 56.52173913043478)
(3.6912653222660774, 56.8561872909699)
(3.7172723871524127, 57.19063545150502)
(3.742605025127485, 57.525083612040135)
(3.7676983139609814, 57.85953177257525)
(3.7925143605517375, 58.19397993311037)
(3.81750915154269, 58.52842809364549)
(3.8436318769018185, 58.862876254180605)
(3.8712667911737695, 59.197324414715716)
(3.898818774910667, 59.531772575250834)
(3.9264427609294366, 59.86622073578595)
(3.953155970792046, 60.20066889632107)
(3.978563465105295, 60.53511705685619)
(4.002753980056983, 60.869565217391305)
(4.02516420544181, 61.20401337792642)
(4.046619936910545, 61.53846153846154)
(4.066944704428898, 61.87290969899666)
(4.086602326585241, 62.207357859531776)
(4.105850582110037, 62.541806020066886)
(4.125469353605153, 62.876254180602004)
(4.147172058481589, 63.21070234113712)
(4.174106551128687, 63.54515050167224)
(4.207932900518067, 63.87959866220736)
(4.244011270167739, 64.21404682274247)
(4.280120597770512, 64.54849498327759)
(4.315125204283784, 64.88294314381271)
(4.349222834432233, 65.21739130434783)
(4.382042660805905, 65.55183946488295)
(4.41494080621994, 65.88628762541806)
(4.447704348408821, 66.22073578595318)
(4.479194321374807, 66.5551839464883)
(4.509661041340238, 66.88963210702342)
(4.539705611487534, 67.22408026755853)
(4.569330301284106, 67.55852842809365)
(4.598856556397906, 67.89297658862876)
(4.627765762991674, 68.22742474916387)
(4.656882740259594, 68.56187290969899)
(4.686675568101756, 68.89632107023411)
(4.7175768795266455, 69.23076923076923)
(4.749759165126583, 69.56521739130434)
(4.782895915026042, 69.89966555183946)
(4.816660400934612, 70.23411371237458)
(4.851082106641372, 70.5685618729097)
(4.885282861850578, 70.90301003344482)
(4.919693365473147, 71.23745819397993)
(4.952627436672449, 71.57190635451505)
(4.985010004077149, 71.90635451505017)
(5.018232987734006, 72.24080267558529)
(5.051786163014134, 72.5752508361204)
(5.08533674997962, 72.90969899665552)
(5.118484939817509, 73.24414715719064)
(5.151594229494604, 73.57859531772576)
(5.184284305584044, 73.91304347826087)
(5.216751930921145, 74.24749163879599)
(5.248997771477984, 74.58193979933111)
(5.281273412397405, 74.91638795986623)
(5.313152822663283, 75.25083612040133)
(5.344529033035268, 75.58528428093645)
(5.375891546762772, 75.91973244147157)
(5.40744980400587, 76.25418060200668)
(5.439049284801792, 76.5886287625418)
(5.470971547808026, 76.92307692307692)
(5.503723933021002, 77.25752508361204)
(5.537221735021311, 77.59197324414716)
(5.5714475898013935, 77.92642140468227)
(5.605806001170336, 78.26086956521739)
(5.640875605793078, 78.59531772575251)
(5.676241077541546, 78.92976588628763)
(5.712100153393517, 79.26421404682274)
(5.748811650719348, 79.59866220735786)
(5.785983330025709, 79.93311036789298)
(5.823083724012725, 80.2675585284281)
(5.86028654459737, 80.60200668896321)
(5.897712788289137, 80.93645484949833)
(5.935128327867999, 81.27090301003345)
(5.972318358913329, 81.60535117056857)
(6.009715578017731, 81.93979933110369)
(6.047979135898221, 82.27424749163879)
(6.086445708926586, 82.6086956521739)
(6.126021121848612, 82.94314381270902)
(6.166731344796716, 83.27759197324414)
(6.207979343878232, 83.61204013377926)
(6.25086592308626, 83.94648829431438)
(6.2960057451365, 84.2809364548495)
(6.343856220882942, 84.61538461538461)
(6.39571502961717, 84.94983277591973)
(6.4497758952831274, 85.28428093645485)
(6.5084239591491135, 85.61872909698997)
(6.571207836428791, 85.95317725752508)
(6.638314195146138, 86.2876254180602)
(6.708441882167326, 86.62207357859532)
(6.779390542531987, 86.95652173913044)
(6.851812134959894, 87.29096989966555)
(6.926434202701148, 87.62541806020067)
(7.001045714186444, 87.95986622073579)
(7.075916292887736, 88.29431438127091)
(7.151079424112958, 88.62876254180603)
(7.228212627828567, 88.96321070234114)
(7.307828884909427, 89.29765886287625)
(7.390651112030257, 89.63210702341136)
(7.4775065239112, 89.96655518394648)
(7.568198119595392, 90.3010033444816)
(7.670809999111173, 90.63545150501672)
(7.786647689586243, 90.96989966555184)
(7.907487262272825, 91.30434782608695)
(8.035652644237999, 91.63879598662207)
(8.168623064821071, 91.97324414715719)
(8.305247372204652, 92.3076923076923)
(8.447910477523703, 92.64214046822742)
(8.595826770178103, 92.97658862876254)
(8.751992623464663, 93.31103678929766)
(8.919916243270578, 93.64548494983278)
(9.105358225748637, 93.9799331103679)
(9.305346789202664, 94.31438127090301)
(9.523557899206732, 94.64882943143813)
(9.76231140679803, 94.98327759197325)
(10.020637645082166, 95.31772575250837)
(10.304674361934088, 95.65217391304348)
(10.622350112692825, 95.9866220735786)
(10.98228859616071, 96.3210702341137)
(11.385269925674947, 96.65551839464882)
(11.890737688055578, 96.98996655518394)
(12.522205251541909, 97.32441471571906)
(13.332641808582876, 97.65886287625418)
(14.388224327297706, 97.9933110367893)
(15.765060314316809, 98.32775919732441)
(17.6419222485483, 98.66220735785953)
(20.36793020843518, 98.99665551839465)
(24.468400294366948, 99.33110367892976)
(31.227236268628022, 99.66555183946488)
(108.45052631578946, 100.0)
};
\addplot[solid, black, thick, mark=none] coordinates{
(0.002553158837070509, 0.0)
(0.09457747956297627, 0.33444816053511706)
(0.14212143093111496, 0.6688963210702341)
(0.1853880083748328, 1.0033444816053512)
(0.22402541826718356, 1.3377926421404682)
(0.25920216970617066, 1.6722408026755853)
(0.2921134576701385, 2.0066889632107023)
(0.3230361415592655, 2.3411371237458196)
(0.3517760922738171, 2.6755852842809364)
(0.3782697152638608, 3.0100334448160533)
(0.4026953611891246, 3.3444816053511706)
(0.42549131161923515, 3.678929765886288)
(0.44669401216450905, 4.013377926421405)
(0.4672295563462447, 4.3478260869565215)
(0.48751725115027156, 4.682274247491639)
(0.5070193803555006, 5.016722408026756)
(0.5255551186970265, 5.351170568561873)
(0.5426994052203015, 5.68561872909699)
(0.558045073083478, 6.020066889632107)
(0.5714434989087658, 6.354515050167224)
(0.5852163657801747, 6.688963210702341)
(0.6062476131027217, 7.023411371237458)
(0.6308831118617099, 7.357859531772576)
(0.6576968812059504, 7.6923076923076925)
(0.6835961262598158, 8.02675585284281)
(0.708335928666834, 8.361204013377927)
(0.7380576077875849, 8.695652173913043)
(0.7708180928271945, 9.03010033444816)
(0.8037264153659679, 9.364548494983278)
(0.8360541614307978, 9.698996655518394)
(0.867697389445975, 10.033444816053512)
(0.8990936838535024, 10.367892976588628)
(0.9309169007719301, 10.702341137123746)
(0.9626683506014612, 11.036789297658864)
(0.9940280092654223, 11.37123745819398)
(1.0248794489768416, 11.705685618729097)
(1.0544925868530566, 12.040133779264213)
(1.083285629723463, 12.37458193979933)
(1.110866066157091, 12.709030100334449)
(1.1375069977197012, 13.043478260869565)
(1.1627737311541402, 13.377926421404682)
(1.1872595792445113, 13.7123745819398)
(1.2106666666666666, 14.046822742474916)
(1.2328208209379212, 14.381270903010034)
(1.254171441824347, 14.715719063545151)
(1.2743725802675057, 15.050167224080267)
(1.2935115786606877, 15.384615384615385)
(1.3145911961577819, 15.719063545150501)
(1.335088276300565, 16.05351170568562)
(1.3547745087400007, 16.387959866220736)
(1.3737047901344333, 16.722408026755854)
(1.3917740467154311, 17.05685618729097)
(1.4092849168503718, 17.391304347826086)
(1.4260647215369238, 17.725752508361204)
(1.4422541471708523, 18.06020066889632)
(1.4584349708809257, 18.39464882943144)
(1.4756297522938704, 18.729096989966557)
(1.4952686053523165, 19.06354515050167)
(1.5198086341623065, 19.39799331103679)
(1.5477983965036235, 19.732441471571907)
(1.575208193288353, 20.066889632107024)
(1.6015558259909668, 20.401337792642142)
(1.6271483926867316, 20.735785953177256)
(1.6518033904309861, 21.070234113712374)
(1.6761481176571478, 21.40468227424749)
(1.6999901981411434, 21.73913043478261)
(1.7233596607561164, 22.073578595317727)
(1.746239292926592, 22.40802675585284)
(1.7688014330971307, 22.74247491638796)
(1.7911494150223497, 23.076923076923077)
(1.813524159898073, 23.411371237458194)
(1.8369634272292659, 23.745819397993312)
(1.8605957312105224, 24.080267558528426)
(1.8823019105255137, 24.414715719063544)
(1.8984571132973793, 24.74916387959866)
(1.906228147332886, 25.08361204013378)
(1.9107494196573158, 25.418060200668897)
(1.9172258432016136, 25.752508361204015)
(1.9326530808335824, 26.08695652173913)
(1.9558646906254138, 26.421404682274247)
(1.9809747937764157, 26.755852842809364)
(2.0060171598477483, 27.090301003344482)
(2.0308804752527814, 27.4247491638796)
(2.0560524251723593, 27.759197324414714)
(2.0812897681835563, 28.093645484949832)
(2.1067935395387005, 28.42809364548495)
(2.13205098027722, 28.762541806020067)
(2.1572986117480215, 29.096989966555185)
(2.182362890911476, 29.431438127090303)
(2.206964891023173, 29.765886287625417)
(2.2311477007373104, 30.100334448160535)
(2.255049496625771, 30.434782608695652)
(2.2787829066688245, 30.76923076923077)
(2.3019304472872832, 31.103678929765888)
(2.325052033931389, 31.438127090301002)
(2.3479999016986035, 31.77257525083612)
(2.3701929180383536, 32.10702341137124)
(2.3921683812362726, 32.441471571906355)
(2.413749179643384, 32.77591973244147)
(2.434779125030315, 33.11036789297659)
(2.455347725066178, 33.44481605351171)
(2.4755203742104666, 33.779264214046826)
(2.4950854181538724, 34.11371237458194)
(2.514057131948611, 34.448160535117054)
(2.5326593427188984, 34.78260869565217)
(2.55100855590029, 35.11705685618729)
(2.568946239679072, 35.45150501672241)
(2.5869266424561452, 35.785953177257525)
(2.6044508755416023, 36.12040133779264)
(2.6218015142085758, 36.45484949832776)
(2.6388771929824557, 36.78929765886288)
(2.655621654425951, 37.123745819397996)
(2.6724449219765964, 37.458193979933114)
(2.6891906441275473, 37.792642140468224)
(2.706056946360437, 38.12709030100334)
(2.722781516884783, 38.46153846153846)
(2.7396535433070865, 38.79598662207358)
(2.7566380297362882, 39.130434782608695)
(2.774030252717553, 39.46488294314381)
(2.792296455498571, 39.79933110367893)
(2.8123923841021097, 40.13377926421405)
(2.8341982899018903, 40.468227424749166)
(2.8571366369511355, 40.802675585284284)
(2.8815921787866134, 41.137123745819395)
(2.9066160811875625, 41.47157190635451)
(2.9324601264154913, 41.80602006688963)
(2.959340380421898, 42.14046822742475)
(2.98616918218441, 42.474916387959865)
(3.0124950375232094, 42.80936454849498)
(3.0389165585145834, 43.1438127090301)
(3.0651211657697983, 43.47826086956522)
(3.091238701249563, 43.812709030100336)
(3.117262595742418, 44.147157190635454)
(3.1430867509455402, 44.48160535117057)
(3.1691970661270545, 44.81605351170568)
(3.195287267164921, 45.1505016722408)
(3.2215134420616156, 45.48494983277592)
(3.24850228539491, 45.819397993311036)
(3.2761859191556844, 46.15384615384615)
(3.3039730801883183, 46.48829431438127)
(3.332088619758761, 46.82274247491639)
(3.3601565093008485, 47.15719063545151)
(3.3882035760126303, 47.491638795986624)
(3.4157041038980838, 47.82608695652174)
(3.442707496810271, 48.16053511705685)
(3.469092409093634, 48.49498327759197)
(3.4950852441086044, 48.82943143812709)
(3.5209445839753686, 49.163879598662206)
(3.5460620990893266, 49.49832775919732)
(3.570438153462261, 49.83277591973244)
(3.594574803555885, 50.16722408026756)
(3.618976618646078, 50.50167224080268)
(3.642654542728355, 50.836120401337794)
(3.6657929424544693, 51.17056856187291)
(3.6883897104877694, 51.50501672240803)
(3.710730212658285, 51.83946488294314)
(3.7326373096456127, 52.17391304347826)
(3.754571439216993, 52.508361204013376)
(3.777196159102065, 52.84280936454849)
(3.800310646047841, 53.17725752508361)
(3.8238282987740555, 53.51170568561873)
(3.8482104929176413, 53.84615384615385)
(3.8733629979992883, 54.180602006688964)
(3.898355994897567, 54.51505016722408)
(3.9225675567024942, 54.8494983277592)
(3.946131848800623, 55.18394648829432)
(3.968888662331688, 55.51839464882943)
(3.990896142913829, 55.852842809364546)
(4.01186215696327, 56.187290969899664)
(4.03175948516655, 56.52173913043478)
(4.050639285277095, 56.8561872909699)
(4.0685503757250014, 57.19063545150502)
(4.085834720721522, 57.525083612040135)
(4.102966779748403, 57.85953177257525)
(4.120426303953345, 58.19397993311037)
(4.139206530396285, 58.52842809364549)
(4.160432490001617, 58.862876254180605)
(4.185522462479853, 59.197324414715716)
(4.214390115957092, 59.531772575250834)
(4.24441328242732, 59.86622073578595)
(4.274986873868431, 60.20066889632107)
(4.305516594335868, 60.53511705685619)
(4.335438432911585, 60.869565217391305)
(4.364489403530196, 61.20401337792642)
(4.393609552501743, 61.53846153846154)
(4.422835144939745, 61.87290969899666)
(4.451686401192818, 62.207357859531776)
(4.480017777834384, 62.541806020066886)
(4.507920535426439, 62.876254180602004)
(4.535548519197574, 63.21070234113712)
(4.563324777290272, 63.54515050167224)
(4.590803842038195, 63.87959866220736)
(4.618589103421499, 64.21404682274247)
(4.646296335513515, 64.54849498327759)
(4.674138844250699, 64.88294314381271)
(4.701820914434424, 65.21739130434783)
(4.730013753667339, 65.55183946488295)
(4.758252239343149, 65.88628762541806)
(4.786485700997003, 66.22073578595318)
(4.814900413917975, 66.5551839464883)
(4.843696316408936, 66.88963210702342)
(4.8720892947506185, 67.22408026755853)
(4.900450741665148, 67.55852842809365)
(4.9289521287893905, 67.89297658862876)
(4.957245977343278, 68.22742474916387)
(4.985318252604962, 68.56187290969899)
(5.013704234271632, 68.89632107023411)
(5.0424080064452355, 69.23076923076923)
(5.070791476846671, 69.56521739130434)
(5.099662195849175, 69.89966555183946)
(5.12836608332443, 70.23411371237458)
(5.157115658499312, 70.5685618729097)
(5.185939449299713, 70.90301003344482)
(5.214935576764412, 71.23745819397993)
(5.24367213114754, 71.57190635451505)
(5.272359329341857, 71.90635451505017)
(5.301403276876189, 72.24080267558529)
(5.330411764705882, 72.5752508361204)
(5.359360153922889, 72.90969899665552)
(5.388260379561672, 73.24414715719064)
(5.4178388784503175, 73.57859531772576)
(5.447404061497619, 73.91304347826087)
(5.477529301595504, 74.24749163879599)
(5.508213263786366, 74.58193979933111)
(5.538978561093246, 74.91638795986623)
(5.570416290993399, 75.25083612040133)
(5.602157408436666, 75.58528428093645)
(5.634052221647462, 75.91973244147157)
(5.6667399276534125, 76.25418060200668)
(5.6997727336725035, 76.5886287625418)
(5.733155944241817, 76.92307692307692)
(5.7668965857506835, 77.25752508361204)
(5.801417380891676, 77.59197324414716)
(5.836004729294504, 77.92642140468227)
(5.870846245616555, 78.26086956521739)
(5.90571095619397, 78.59531772575251)
(5.94102883667179, 78.92976588628763)
(5.976066894012115, 79.26421404682274)
(6.0111033554858695, 79.59866220735786)
(6.046039691371981, 79.93311036789298)
(6.081420598746123, 80.2675585284281)
(6.11675658060406, 80.60200668896321)
(6.1529988510315246, 80.93645484949833)
(6.189801909646935, 81.27090301003345)
(6.227242454411166, 81.60535117056857)
(6.265476504845944, 81.93979933110369)
(6.305197591973242, 82.27424749163879)
(6.34709928480352, 82.6086956521739)
(6.3922355987383614, 82.94314381270902)
(6.439940305046005, 83.27759197324414)
(6.490804272745885, 83.61204013377926)
(6.5468647252144025, 83.94648829431438)
(6.607163746168994, 84.2809364548495)
(6.670647539882614, 84.61538461538461)
(6.735447599374187, 84.94983277591973)
(6.801275538564498, 85.28428093645485)
(6.867734156682852, 85.61872909698997)
(6.934945784385533, 85.95317725752508)
(7.002938696354845, 86.2876254180602)
(7.0711459512165575, 86.62207357859532)
(7.138902713974968, 86.95652173913044)
(7.208608870087962, 87.29096989966555)
(7.280096109101536, 87.62541806020067)
(7.355984353278455, 87.95986622073579)
(7.435016626287424, 88.29431438127091)
(7.522978990947015, 88.62876254180603)
(7.61652273778846, 88.96321070234114)
(7.716698008515534, 89.29765886287625)
(7.818476518840849, 89.63210702341136)
(7.922451043122147, 89.96655518394648)
(8.028803830880555, 90.3010033444816)
(8.139040712265313, 90.63545150501672)
(8.249455459820982, 90.96989966555184)
(8.362257451276417, 91.30434782608695)
(8.476460233082433, 91.63879598662207)
(8.596327870997348, 91.97324414715719)
(8.72423042761966, 92.3076923076923)
(8.863217931461412, 92.64214046822742)
(9.015449285259734, 92.97658862876254)
(9.185365286764263, 93.31103678929766)
(9.372650579148457, 93.64548494983278)
(9.578248964865322, 93.9799331103679)
(9.799595414627513, 94.31438127090301)
(10.044201812553982, 94.64882943143813)
(10.306721849479374, 94.98327759197325)
(10.597514431063125, 95.31772575250837)
(10.914089027858696, 95.65217391304348)
(11.254046218721752, 95.9866220735786)
(11.645077701529482, 96.3210702341137)
(12.143800560154752, 96.65551839464882)
(12.76125726559039, 96.98996655518394)
(13.506209847826769, 97.32441471571906)
(14.456476142697847, 97.65886287625418)
(15.696849128760427, 97.9933110367893)
(17.362893016969416, 98.32775919732441)
(19.76259100807664, 98.66220735785953)
(23.543052515463817, 98.99665551839465)
(29.56126609388685, 99.33110367892976)
(38.557305567714586, 99.66555183946488)
(151.78257668711657, 100.0)
};

==> figures/raw_data/puffer/new_test_train_corr.tex <==
\addplot+[only marks, forget plot, draw opacity=0, mark=square*, mark options={fill=blue}] coordinates{
(0.40350681625016493, 0.6517095633051164)
(0.2624753792014288, 0.45527364505355056)
(0.23489411242529978, 0.3890706407873542)
(0.2310891718609599, 0.46923034404901115)
(0.11103673757867245, 0.1844843705981698)
(0.24791472253935248, 0.5580281302565578)
(0.26614710444616974, 0.5691598526721785)
(0.22973326503413516, 0.5376979084934375)
(1.6341496098718444, 1.3436144194016157)
(0.17244697263799524, 0.39298893925735884)
(0.20100819224829494, 0.393747015544053)
(0.2192723770703716, 0.49426969189623743)
(0.3842436840712572, 0.5119486386037302)
(0.34071957270003234, 0.32665200254470333)
(0.24208297392135603, 0.2960692088666281)
(0.22820882065629655, 0.2599668273692779)
(0.20452904299322852, 0.21563403827405242)
(0.22648252662396412, 0.19070720725985388)
(1.5272190872121338, 1.660333293427054)
(0.8016171387591529, 0.740111914546251)
(0.4121522589022, 0.6759819850984614)
(2.177742473690718, 2.724984832076712)
(0.36690053738269446, 0.6377162033026339)
(0.4629782203338042, 0.7031378140678054)
(0.3185015898408958, 0.4218900743804873)
(0.29513494047076244, 0.35832611738765885)
(0.3996249701808271, 0.22599707474096287)
(0.2760301093277781, 0.20326756556838965)
(0.2791570650775108, 0.15298322294903832)
(0.1869583806491033, 0.2352714090220491)
(0.5488194892060386, 1.211402976180542)
(0.21947241993469518, 0.23158820606189007)
(0.4168296867901312, 0.27259398976408367)
(0.26612283970142836, 0.1468441800134122)
(1.182354507167114, 1.9390940159644268)
(0.15278639979659955, 0.1467338778719457)
};
\addplot[dashed, blue, forget plot, draw opacity=0.7, mark=none] coordinates{
(0.1, 0.19453620555552653)
(2.1, 2.417174097945719)
};

==> sections/figures/app_abr_synth_cdf.tex <==
\begin{figure*}[!bt]
\vspace{0.5cm}
  \begin{subfigure}{0.28\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=5cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={MSE},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.4,0.2)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=30,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     xtick={0, 10, 20, 30},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/abr_synth/buffer_mse_cdf}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions};
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:abr_synth:emd_cdf}
  \end{subfigure}
  \begin{subfigure}{0.28\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=5cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={MSE},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.4,0.2)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=2,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     xtick={0, 0.5, 1, 1.5, 2},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/abr_synth/buffer_mse_cdf}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions};
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:abr_synth:emd_cdf_close}
  \end{subfigure}
    \begin{subfigure}{0.43\textwidth}
    \centering
        \begin{tikzpicture}
            \begin{axis}[
            colorbar,
            colorbar  style={
                ylabel={Population (\%)}},
            colormap name=whiteblack,
            point meta max=3,
            point meta min=0,
            tick align=outside,
            tick pos=both,
            x grid style={white!69.0196078431373!black},
            xlabel={Ground truth},
            ymin=3.75, ymax=10.25,
            xmin=3.75, xmax=10.25,
            xtick style={color=black},
            xtick style={color=black},
            y grid style={white!69.0196078431373!black},
            ytick style={color=black},
            height=5cm,
            width=0.7\linewidth,
            font=\small,
            axis lines=left,
            xlabel={Ground Truth},
            ylabel={\CausalSim's Predictions},
            ytick style={color=black},
            ylabel near ticks,
            xlabel near ticks,
            ]
            \addplot graphics [includegraphics cmd=\pgfimage,xmin=3.5, xmax=10.25, ymin=3.5, ymax=10.25] {figures/heatmapbuff10_2.png};
            \end{axis}
        \end{tikzpicture}
    \caption{}
    \label{fig:abr_synth:heatmap}
  \end{subfigure}
  \caption{\textbf{(a)} Distribution of \CausalSim, ExpertSim, and SLSim \gls{mse}s over all possible source left-out pairs. \textbf{(b)} The same figure with a smaller MSE range. In this magnified view, \CausalSim clearly outperforms the baselines. \textbf{(c)} Two-dimensional histogram heatmap of \CausalSim predictions vs. ground truth.}
\end{figure*}

==> sections/figures/app_abr_synth_mape.tex <==
\begin{figure}[!ht]
    \begin{tikzpicture}
        \begin{axis}[height=5cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Chunk index},
                     ylabel={MAPE (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.4,0.2)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=30,
                     xmin=0,
                     ymax=12, 
                     ymin=0,
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/abr_synth/buff_time}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions};
        \end{axis}
    \end{tikzpicture}
    \caption{A time series plot of the Mean Absolute Percentage Error (MAPE) across all trajectories, for \CausalSim, ExpertSim and SLSim predictions. Notice how errors accumulate in trajectory simulation.}
    \label{fig:abr_synth:timeseries}
\end{figure}

==> sections/figures/app_puffer_all_cdf.tex <==
\begin{figure*}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_linear_bba_bola_basic_v1}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, \gls{bba} (left-out), BOLA1 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.19$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v1_bola_basic_v2}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA1 (left-out), BOLA2 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.10$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v2_bola_basic_v1}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA2 (left-out), BOLA1 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.13$}
    \label{app:fig:puff:easy}
  \end{subfigure}
  
   \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_linear_bba_bola_basic_v2}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, \gls{bba} (left-out), BOLA2 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.16$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v1_linear_bba}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA1 (left-out), \gls{bba} (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.31$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v2_linear_bba}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA2 (left-out), \gls{bba} (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.22$}
  \end{subfigure}
  
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_linear_bba_puffer_ttp_20190202}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, \gls{bba} (left-out), Fugu-2019 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.14$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v1_puffer_ttp_20190202}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA1 (left-out), Fugu-2019 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.25$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v2_puffer_ttp_20190202}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA2 (left-out), Fugu-2019 (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.22$}
  \end{subfigure} 
 
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_linear_bba_puffer_ttp_cl}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, \gls{bba} (left-out), Fugu-CL (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.09$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v1_puffer_ttp_cl}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA1 (left-out), Fugu-CL (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.21$}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=4.6cm,
                     width=\linewidth,
                     axis lines=left,
                     xlabel={Buffer Occupancy (seconds)},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.1,0.8)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=15.01,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/appendix/new_puffer_left_out/new_bola_basic_v2_puffer_ttp_cl}
            \legend{\CausalSim predictions, ExpertSim predictions, SLSim predictions, BOLA2 (left-out), Fugu-CL (source)};
        \end{axis}
    \end{tikzpicture}
    \caption{\CausalSim $\gls{emd} = 0.17$}
  \end{subfigure}
  
  \caption{Buffer level distribution of source, target, \CausalSim predictions, and baseline predictions across all source/target scenarios.}
  \label{app:fig:puffer:all}
\end{figure*}

==> sections/figures/lb_main_cdfs.tex <==
\begin{figure}
    \begin{subfigure}{0.49\linewidth}
        \centering
        \hspace*{-0.03\linewidth}
        \begin{tikzpicture}
            \begin{axis}[height=4cm,
                         width=\linewidth,
                         axis lines=left,
                         xlabel={Processing time MAPE (\%)},
                         ylabel={CDF (\%)},
                         font=\small,
                         legend columns=1,
                         enlargelimits=true,
                         legend style={at={(0.4,0.2)}, 
                              anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                              text opacity=1, draw=none, font=\tiny, inner sep=0},
                              legend cell align={left},
                         xmin=-0.084609950601731, xmax=278.722135447377,
                         ymin=-4.91071428571429, ymax=103.125,
                         ylabel near ticks,
                         xlabel near ticks,
                         grid=both,
                         every x tick scale label/.style={
                        at={(1,0)},xshift=1pt,anchor=west,inner sep=0pt}
                         ]
                \input{figures/raw_data/load_balancing/ptimes_mape}
                \legend{ \CausalSim, SLSim };
            \end{axis}
        \end{tikzpicture}
        \vspace{-6.3mm}
        \caption{}
        \label{fig:lb:mape_cdf_ptimes}
        \vspace{2mm}
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}{0.49\linewidth}
        \centering
        \hspace*{-0.03\linewidth}
        \begin{tikzpicture}
            \begin{axis}[height=4cm,
                         width=\linewidth,
                         axis lines=left,
                         xlabel={Latency MAPE (\%)},
                         ylabel={CDF (\%)},
                         font=\small,
                         legend columns=1,
                         enlargelimits=true,
                         legend style={at={(0.4,0.2)}, 
                              anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                              text opacity=1, draw=none, font=\tiny, inner sep=0},
                              legend cell align={left},
                         xmin=0, xmax=400,
                         ymax=100, 
                         ymin=0,
                         ylabel near ticks,
                         xlabel near ticks,
                         grid=both,
                         every x tick scale label/.style={ at={(1,0)},xshift=1pt,anchor=west,inner sep=0pt}
                         ]
                \input{figures/raw_data/load_balancing/latency_mape}
                \legend{ \CausalSim, SLSim };
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{}
        \label{fig:lb:mape_cdf_latency}
        \vspace{2mm}
    \end{subfigure}
  \vspace{-2mm}
  \caption{Distribution of \CausalSim and SLSim MAPEs over all source target pairs.
  }
   \vspace{-4mm}
\end{figure}

==> sections/figures/synthetic_abr_rl_cdf.tex <==
\begin{figure*}[!t]
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=5cm,
                     width=0.95\linewidth,
                     axis lines=left,
                     xlabel={QoE},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.5, 0.5)}, 
                          anchor=north west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=2.2,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     xtick={0, 0.5, 1, 1.5, 2},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/abr_rl/cdf_full_v1}
            \legend{Real Environment, \CausalSim, ExpertSim, SLSim, MPC};
        \end{axis}
    \end{tikzpicture}
    \caption{Full population}
    \label{fig:abr_rl:full_qoe_cdf}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[height=5cm,
                     width=0.95\linewidth,
                     axis lines=left,
                     xlabel={QoE},
                     ylabel={CDF (\%)},
                     font=\small,
                     legend columns=1,
                     enlargelimits=true,
                     legend style={at={(0.6, 0.2)}, 
                          anchor=west, fill=white, fill opacity=0.7, draw opacity=1, 
                          text opacity=1, draw=none, font=\tiny, inner sep=0},
                          legend cell align={left},
                     xmax=1.5,
                     xmin=0,
                     ymax=100, 
                     ymin=0,
                     ytick={10, 30, 50, 70, 90},
                     xtick={0, 0.5, 1, 1.5},
                     ylabel near ticks,
                     xlabel near ticks,
                     grid=both
                     ]
            \input{figures/raw_data/abr_rl/cdf_high_v1}
        \end{axis}
    \end{tikzpicture}
    \caption{High RTT clients}
    \label{fig:abr_rl:high_qoe_cdf}
  \end{subfigure}
  \begin{subfigure}{0.33\textwidth}
    \centering
    \hspace*{-0.03\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            height=5cm,
            width=0.95\linewidth,
            axis lines=left,
            ylabel near ticks,
            xlabel near ticks,
            xlabel=Rebuffering Rate,
            ylabel=Smooth Bitrate (Mbps),
            grid=both,
            font=\small,
            xmin=0.1,xmax=0.35,
            ymin=0.6, ymax=0.9,
            xtick={0.1, 0.2, 0.3},
            xticklabels={0.1\%, 0.2\%, 0.3\%},
            ]
    
            \addplot[
            scatter/classes={d={black}, a={green!70!black}, c={blue}, b={red}, e={magenta}},
            scatter,
            only marks, 
            visualization depends on=\thisrow{visx} \as \myshiftx,
            visualization depends on=\thisrow{visy} \as \myshifty,
            every node near coord/.append style = {shift={(axis direction
            cs:\myshiftx,\myshifty)}},
            scatter src=explicit symbolic,
            nodes near coords*={\small\Label},
            visualization depends on={value \thisrow{label} \as \Label},
            ]
            plot [error bars/.cd, y dir = both, y explicit, x dir = both, x explicit]
            table[meta=class, x=x, y=y, y error=ey, x error=ex]{
                x   y   ex  ey  visx    visy  class   label
                0.219	0.854	0.00267	0.00617 0   0.01	d	Real
                0.322	0.854	0.00736	0.006   0   0.01	a	\textcolor{green!70!black}{\CausalSim}
                0.158	0.662	0.000867	0.00771 -0.01   -0.05	c	\textcolor{blue}{ExpertSim}
                0.164	0.674	0.00132	0.00775   -0.025   0.01	b	\textcolor{red}{SLSim}
                0.183	0.688	0.00521	0.0123  0.03    0	e	\textcolor{magenta}{MPC}
            };
            
            \addplot[dashed, gray, mark=none] coordinates{
                (0.1, 0.6672)
                (0.25, 0.6930)
            };
            
            \addplot[dashed, gray, mark=none] coordinates{
                (0.1, 0.7172)
                (0.4, 0.7688)
            };
            
            \addplot[dashed, gray, mark=none] coordinates{
                (0.1, 0.7672)
                (0.25, 0.7930)
            };
            
            \addplot[dashed, gray, mark=none] coordinates{
                (0.1, 0.8172)
                (0.4, 0.8688)
            };
            
            \node[rotate=7] (text1) at (axis cs:0.3,0.70){$\text{QoE}=0.65$};
            
            \node[rotate=7] (text2) at (axis cs:0.3,0.80){$\text{QoE}=0.75$};
            
        \end{axis}
    \end{tikzpicture}
    \caption{QoE breakdown in High RTT clients}
    \label{fig:abr_rl:high_qoe_break}
  \end{subfigure}
  \caption{\small \CausalSim trained policies perform well, only marginally behind training on the real environment. Distribution of \gls{qoe} in policies trained with the real environment, \CausalSim, ExpertSim, and the MPC policy. \CausalSim does not underestimate bandwidth in high RTT clients and trains policies that strike the best balance in QoE goals.}
\end{figure*}
